SpaCeFormer: Fast Proposal-Free Open-Vocabulary 3D Instance Segmentation

Open-vocabulary 3D instance segmentation is a core capability for robotics and AR/VR, but prior methods trade one bottleneck for another: multi-stage 2D+3D pipelines aggregate foundation-model outputs at hundreds of seconds per scene, while pseudo-labeled end-to-end approaches rely on fragmented masks and external region proposals. We present SpaCeFormer, a proposal-free space-curve transformer that runs in 0.12--0.30 seconds per scene across standard benchmarks, 2--3 orders of magnitude faster than multi-stage 2D+3D pipelines. We pair it with SpaCeFormer-3M, the largest open-vocabulary 3D instance segmentation dataset (3.0M multi-view-consistent captions over 604K instances from 7.4K scenes) built through multi-view mask clustering and multi-view VLM captioning; it reaches 21$\times$ higher mask recall than prior single-view pipelines (54.3% vs 2.5% at IoU$>$0.5). SpaCeFormer combines spatial window attention with Morton-curve serialization for spatially coherent features, and uses a RoPE-enhanced decoder to predict instance masks directly from learned queries without external proposals. On ScanNet200 we achieve 11.1 zero-shot mAP, a 2.8$\times$ improvement over the prior best proposal-free method; on ScanNet++ and Replica, we reach 22.9 and 24.1 mAP, surpassing all prior methods including those using multi-view 2D inputs.

==> figures/3_method/rope_decoder_horizontal_tikz.tex <==
\begin{tikzpicture}[
    node distance=0.6cm and 0.8cm,
    box/.style={rectangle, draw=black!60, very thick, rounded corners=3pt, minimum width=2.2cm, minimum height=0.8cm, align=center, fill=white, font=\sffamily\small},
    operation/.style={rectangle, draw=blue!50!black, thick, rounded corners=3pt, minimum width=2.0cm, minimum height=0.7cm, align=center, fill=blue!5, font=\sffamily\small},
    rope/.style={rectangle, draw=orange!50!black, thick, rounded corners=3pt, minimum width=2.0cm, minimum height=0.7cm, align=center, fill=orange!10, font=\sffamily\small},
    attention/.style={rectangle, draw=green!50!black, thick, rounded corners=3pt, minimum width=2.0cm, minimum height=0.7cm, align=center, fill=green!10, font=\sffamily\small},
    arrow/.style={-latex, thick, draw=black!70},
    label_font/.style={font=\sffamily\footnotesize\bfseries, text=black!70},
]

\node[box] (input_pc) {Point Cloud\\$\mathbf{P}_{in}, \mathbf{F}_{in}$};

\node[operation, right=0.4cm of input_pc, minimum width=1.4cm, font=\sffamily\footnotesize] (voxelize) {Voxelize};
\node[box, right=0.4cm of voxelize, fill=blue!5, minimum width=1.6cm, font=\sffamily\footnotesize] (sparse_bb) {Sparse\\Backbone};
\node[operation, right=0.4cm of sparse_bb, minimum width=1.4cm, font=\sffamily\footnotesize] (unpool) {Unpool};

\node[draw=black!40, dashed, thick, rounded corners=5pt, fit={(voxelize) (sparse_bb) (unpool)}, inner sep=0.1cm] (backbone_box) {};
\node[above, font=\bfseries\sffamily\footnotesize, text=black!60] at (backbone_box.north) {Backbone};

\node[above, font=\bfseries\sffamily\scriptsize, text=blue!70!black] at (input_pc.north) {Point Space};
\node[below, font=\bfseries\sffamily\scriptsize, text=red!70!black, yshift=-0.1cm] at (sparse_bb.south) {Voxel Space};

\draw[arrow] (input_pc) -- (voxelize);
\draw[arrow] (voxelize) -- (sparse_bb);
\draw[arrow] (sparse_bb) -- (unpool);

\node[operation, right=0.6cm of unpool] (sample) {Random Sample\\$\mathbf{F}_s, \mathbf{P}_s$};

\node[box, below=1.0cm of sample] (learned_q) {Learned Queries\\$\mathbf{Q}$};

\node[rope, right=0.8cm of sample] (rope_k) {RoPE K\\$\mathcal{R}(\mathbf{F}_s, \mathbf{P}_s)$};

\node[attention, right=1.0cm of rope_k, yshift=-1.0cm] (cross_attn) {Cross-Attn\\$\mathbf{Q}^{(t.5)}$};

\node[attention, right=0.8cm of cross_attn] (self_attn) {Self-Attn\\$\mathbf{Q}^{(t.75)}$};

\node[operation, right=0.8cm of self_attn] (ffn) {FFN\\$\mathbf{Q}^{(t+1)}$};


\draw[arrow] (unpool) -- (sample);

\draw[arrow] (sample) -- (rope_k);
\draw[arrow] (rope_k.east) -- ++(0.2,0) |- ([yshift=0.1cm]cross_attn.west);

\draw[arrow] (learned_q.east) -- ++(0.5,0) |- ([yshift=-0.1cm]cross_attn.west);

\draw[arrow] (cross_attn) -- (self_attn);
\draw[arrow] (self_attn) -- (ffn);

\node[operation, right=0.8cm of ffn, yshift=0.8cm] (clip_head) {CLIP Head};
\node[box, right=of clip_head] (clip_out) {CLIP Feats $\mathbf{Z}$};

\node[operation, right=0.8cm of ffn, yshift=-0.8cm] (mask_mlp) {Mask MLP};
\node[operation, right=0.5cm of mask_mlp] (attn_mask) {Attn Mask};
\node[box, right=of attn_mask] (output) {Masks $\mathbf{M}$};

\draw[arrow] (ffn.east) -- ++(0.3, 0) |- (clip_head.west);
\draw[arrow] (ffn.east) -- ++(0.3, 0) |- (mask_mlp.west);
\draw[arrow] (clip_head) -- (clip_out);
\draw[arrow] (mask_mlp) -- (attn_mask);
\draw[arrow] (attn_mask) -- (output);

\draw[arrow] (unpool.south) -- ++(0, -3.2) -| (attn_mask.south);

\node[draw=black!40, dashed, thick, rounded corners=5pt, fit={(sample) (rope_k) (cross_attn) (self_attn) (ffn) (learned_q)}, inner sep=0.4cm] (decoder_box) {};
\node[above right, font=\bfseries\sffamily] at (decoder_box.north west) {Decoder Layer};
\node[above left, font=\bfseries\sffamily\scriptsize, text=blue!70!black] at (decoder_box.north east) {Point Space};

\draw[arrow, dashed] (ffn.south) -- ++(0, -0.6) -| ([xshift=-1.0cm, yshift=-0.5cm]cross_attn.west) node[pos=0.25, below, font=\scriptsize] {$t > 0$} -- ([yshift=-0.2cm]cross_attn.west);


\end{tikzpicture}

